Neutron-proton charge-exchange amplitudes at 585 MeV

The differential cross section and deuteron analysing powers of the dp -> {pp}n charge-exchange reaction have been measured with the ANKE spectrometer at the COSY storage ring. Using a deuteron beam of energy 1170 MeV, data were obtained for small momentum transfers to a {pp} system with low excitation energy. A good quantitative understanding of all the measured observables is provided by the impulse approximation using known neutron-proton amplitudes. The proof of principle achieved here for the method suggests that measurements at higher energies will provide useful information in regions where the existing np database is far less reliable.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

